Raw Filtering of JSON Data on FPGAs

Many Big Data applications include the processing of data streams on semi-structured data formats such as JSON. A disadvantage of such formats is that an application may spend a significant amount of processing time just on unselectively parsing all data. To relax this issue, the concept of raw filtering is proposed with the idea to remove data from a stream prior to the costly parsing stage. However, as accurate filtering of raw data is often only possible after the data has been parsed, raw filters are designed to be approximate in the sense of allowing false-positives in order to be implemented efficiently. Contrary to previously proposed CPU-based raw filtering techniques that are restricted to string matching, we present FPGA-based primitives for filtering strings, numbers and also number ranges. In addition, a primitive respecting the basic structure of JSON data is proposed that can be used to further increase the accuracy of introduced raw filters. The proposed raw filter primitives are designed to allow for their composition according to a given filter expression of a query. Thus, complex raw filters can be created for FPGAs which enable a drastical decrease in the amount of generated false-positives, particularly for IoT workload. As there exists a trade-off between accuracy and resource consumption, we evaluate primitives as well as composed raw filters using different queries from the RiotBench benchmark. Our results show that up to 94.3% of the raw data can be filtered without producing any observed false-positives using only a few hundred LUTs.

==> tikz/raw_overview.tex <==

\begin{tikzpicture}
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{background,main,foreground}
    \usetikzlibrary{arrows.meta}
    
    \tikzstyle{big_arrow}=[draw=black!30,line width=5mm, -{Triangle[length=3mm,width=8mm]}]
    \tikzstyle{small_arrow}=[draw=black!30,line width=1mm, -{Triangle[length=3mm,width=1.6mm]}]
    
    % Define a few styles and constants
    \tikzstyle{baseblock}=[draw, fill=blue!20, text width=5em, 
        text centered, minimum height=2.5em]
    \tikzstyle{ann} = [above, text width=5em]
    \tikzstyle{stdblock} = [baseblock, text width=5em, fill=red!20, 
        minimum height=4em, rounded corners]
    \tikzstyle{rfblock} = [stdblock, fill=black!30!green!30]
    \tikzstyle{srcblock} = [stdblock, fill=orange!20, text width=8em]
    \def\blockdist{2.6}
    \def\devicedist{3.6}
    \def\edgedist{2.5}
    
    \node (parser) [stdblock] {Parse Json};
    %\node (parser)+(+\blockdist,0) node (filter) [stdblock] {Filter};
    \path (parser)+(+\blockdist,0) node (filter) [stdblock] {Filter};
    \path (filter)+(+\blockdist,0) node (transform) [stdblock] {Transform / Project};
    \path (transform)+(+\blockdist,0) node (join) [stdblock] {Join};
    \path (join)+(+\blockdist,0) node (window) [stdblock] {Time Window};
    % Note the use of \path instead of \node at ... below. 
    \path (parser)+(-\devicedist,0) node (rf) [rfblock] {Raw Filter};
    
    \path (rf)+(-\devicedist,0) node (src) [srcblock] {JSON Source \textit{(Ethernet / Drive)}};
    
    \path [big_arrow] (src) -- (rf);
    \path [small_arrow] (rf) -- (parser);
    
    \path [small_arrow] (parser) -- (filter);
    \path [small_arrow] (filter) -- (transform);
    \path [small_arrow] (transform) -- (join);
    \path [small_arrow] (join) -- (window);
    
    %\path [draw, ->, black!60!green] (filter)  to [bend right=45] (rf) -- node [above] {aa} ;
    
    \draw [->, bend angle=45, bend right, black!60!green]  (filter) to node[above, black!60!green] {approx. representation} (rf);
    %\node (IMU) [below of=accel] {IMU};
    \path (transform.south)+(0,-0.6) node (cpu) {CPU - Stream Pipeline};
    \path (rf.south)+(0,-0.4) node (fpga) {FPGA};
    \path (fpga)+(0,-0.4) node (cpu) {\small\textit{(e.g. RPU, SmartNIC)}};
    
    \begin{pgfonlayer}{background}
        % Compute a few helper coordinates
        \path (parser.west |- parser.north)+(-0.5,0.3) node (a) {};
        \path (window.south -| window.east)+(+0.3,-1.1) node (b) {};
        \path[fill=yellow!20,rounded corners, draw=black!50, dashed]
            (a) rectangle (b);
            
        \path (rf.west |- rf.north)+(-0.8,0.3) node (a) {};
        \path (rf.south -| rf.east)+(+0.8,-1.1) node (b) {};
        \path[fill=lime!20,rounded corners, draw=black!50, dashed]
            (a) rectangle (b);
            
    \end{pgfonlayer}
    
    
\end{tikzpicture}

==> tikz/resource_scatter_sys0.tex <==
\begin{tikzpicture}[scale=.58]
    \begin{axis}[
      colorbar ,
      colorbar sampled,
      colorbar style={
          samples=6,
          ylabel=Num Attributes
          },  
      point meta min=0.5,
      point meta max=5.5,
      xlabel=FPR,
      ylabel=Total LUTs,
      ]
      \addplot[
      only marks,
      scatter,
      scatter src=explicit,
      opacity=0.2,
      mark=*,
      mark size=2.9pt
      ]
      table[meta=na]{data/sys_q0_attr.dat};
    \end{axis}
  \end{tikzpicture}

==> tikz/resource_scatter_sys1.tex <==
\begin{tikzpicture}[scale=.58]
    \begin{axis}[ 
        colorbar ,
        colorbar sampled,
        colorbar style={
            samples=6,
            ylabel=Num Attributes
            },  
        point meta min=0.5,
        point meta max=5.5,
        xlabel=FPR,
        ylabel=Total LUTs,
        ]
        \addplot[
        only marks,
        scatter,
        scatter src=explicit,
        opacity=0.2,
        mark=*,
        mark size=2.9pt
        ]
        table[meta=na]{data/sys_q1_attr.dat};
    \end{axis}
\end{tikzpicture}

==> tikz/resource_scatter_taxi.tex <==

\begin{tikzpicture}[scale=.58]
    \begin{axis}[
        colorbar ,
        colorbar sampled,
        colorbar style={
            samples=6,
            ylabel=Num Attributes
            },  
        point meta min=0.5,
        point meta max=5.5,
        xlabel=FPR,
        ylabel=Total LUTs,
        ]
        \addplot[
        only marks,
        scatter,
        scatter src=explicit,
        opacity=0.2,
        mark=*,
        mark size=2.9pt
        ]
        table[meta=na]{data/taxi_attr.dat};
    \end{axis}
\end{tikzpicture}

==> tikz/rf_architecture.tex <==
\documentclass[crop,tikz]{standalone}

\usepackage[utf8]{inputenc}


\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usepackage{amsmath,bm,times}
\usetikzlibrary{arrows.meta}
\input{figures_base}

\title{RF_overview}
\author{Tobias Hahn}
\date{August 2021}

\begin{document}% We need layers to draw the block diagram
% We need layers to draw the block diagram
\begin{tikzpicture}[
        tight background,
        >=stealth,
        database/.style={
            cylinder,
        %cylinder uses custom fill,
        %cylinder body fill=yellow!50,
        %cylinder end fill=yellow!50,
            shape border rotate=90,
            aspect=0.25,
            fill=ssdcolor,
        %line width = 0.1pt,
        %draw=mygray
        },
        operator/.style={
            rectangle,
            rounded corners,
            fill=ssdcolor!30,
            draw,
            minimum size=1em,
        %line width = 0.1pt,
        %draw=mygray
        },
        line width=.05em,
        scale=0.8,
        every node/.style={scale=0.8}
]
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\usetikzlibrary{arrows.meta}
\def\arroW{3mm}
\def\arroL{1.5mm}
\def\lineW{1.5mm}
\tikzstyle{big_arrow}=[draw=black!50,line width=\lineW, -{Triangle[length=\arroL,width=\arroW]}]
\tikzstyle{big_arrow_d}=[draw=black!50,line width=\lineW, {Triangle[length=\arroL,width=\arroW]}-{Triangle[length=\arroL,width=\arroW]}]

\tikzstyle{mid_arrow}=[draw=black!50,line width=0.3*\lineW, -{Triangle[length=0.5*\arroL,width=0.6*\arroW]}]
\def\blockdist{1em}
%above
%net#

\def\blockHeight{6.75em}

\node [rectangle,draw,dashed,fill=staticcolor,minimum width=4em,minimum height=\blockHeight,text width=3.5em,align=center] at (0,0) (net) {Network\\interface}; %40G-NIC

%\draw [] ([yshift=1.2em]net.west) -- ([yshift=1.5em]net.center)-- ([yshift=1.2em]net.east);
%\draw [] ([xshift=.5em,yshift=-0.15em]net.west) -- ([yshift=0.15em]net.center) -- ([xshift=-.5em,yshift=-0.15em]net.east);
% \draw [] ([yshift=-1.4em]net.west) -- ([yshift=-1.1em]net.center) -- ([yshift=-1.4em]net.east);

%pr's
\node [rectangle,draw,fill=prcolor,minimum width=6em,minimum height=\blockHeight,right=\blockdist of net] (pr3) {};

\node [rectangle,draw,fill=corecolor,minimum width=2.5em,minimum height=1.15em,yshift=-0.1em,below left=0.1em of pr3.north] (rf0) {\scriptsize RF};
\node [rectangle,draw,fill=corecolor,minimum width=2.5em,minimum height=1.15em,yshift=-0.1em,below right=0.1em of pr3.north] (rf1) {\scriptsize RF};

\node [rectangle,draw,fill=corecolor,minimum width=2.5em,minimum height=1.15em,below=0.1em of rf0] (rf2) {\scriptsize RF};
\node [rectangle,draw,fill=corecolor,minimum width=2.5em,minimum height=1.15em,below=0.1em of rf1] (rf3) {\scriptsize RF};
\node [rectangle,draw,fill=corecolor,minimum width=2.5em,minimum height=1.15em,below=0.1em of rf2] (rf4) {\scriptsize RF};
\node [rectangle,draw,fill=corecolor,minimum width=2.5em,minimum height=1.15em,below=0.1em of rf3] (rf5) {\scriptsize RF};
\node [rectangle,draw,fill=corecolor,minimum width=2.5em,xshift=1.3em,minimum height=1.15em,below=0.1em of rf4] (rf5) {\scriptsize RF};

\node [above=0em of pr3.south] {Raw filters};


%controller / orchestration
\node [rectangle,draw,fill=staticcolor,minimum width=3.5em,minimum height=\blockHeight,right=\blockdist of pr3] (dma) {DMA};


% \node [rectangle,draw,fill=ramcolor,minimum width=3.5em,minimum height=5.75em,right=\blockdist of dma] (ram) {};
% \node [above=0em of ram.south, text height=3em, text depth=0.1cm] {RAM};

%cores


%\path (box_ne)+(1em,0.5em) node (cpu_pos) {};
\coordinate (mid) at ($(net.west)!0.5!(dma.east)$);
\coordinate (mid_n) at (mid|-pr3.north);
\node[above=\blockdist of pr3,anchor=mid,inner sep=0] (pl_l) {Programmable Logic};
%\node [below=0em of pr3.north] {Programmable Logic};
\coordinate (r_ne) at (dma.east |- pl_l.north);
\coordinate (r_nw) at (net.west |- pl_l.north);
\coordinate (r_sw) at (net.west |- net.south);
\coordinate (r_se) at (dma.east |- net.south);

%you should see lookup tikz fit instead of generating all these coordinates

\begin{pgfonlayer}{background}
    % Compute a few helper coordinates
    \path (r_ne)+(0.5em,0.5em) node (box_ne) {};
    \path (r_sw)+(-0.5em,-0.5em) node (box_sw) {};
    \path[rectangle,draw,fill=acccolor]
        (box_ne) rectangle (box_sw) ;
\end{pgfonlayer}


%gears
% Partial Areas

\coordinate (r_ne) at (dma.east |- dma.north);
\path (r_se)+(1.5em,0em) node (con0) {};
\node [draw,fill=ramcolor,dashed,minimum width=6.5em,minimum height=2em,anchor=south west] at (con0) (pcie) {PCIe};

\node [draw,fill=ramcolor,minimum width=6.5em,minimum height=2em,above=0.5em of pcie] (ram) {RAM};


\path (box_ne)+(1em,0.5em) node (cpu_pos) {};
\node [rectangle,draw,fill=cpucolor,minimum width=6.5em,minimum height=3.0em, anchor= south west,above=1.0em of ram](ps) {};
\node [rectangle,draw,fill=corecolor,minimum width=2.5em,minimum height=1.5em,above left=0.1em of ps.south] (core0) {\scriptsize Core};
\node [rectangle,draw,fill=corecolor,minimum width=2.5em,minimum height=1.5em,above right=0.1em of ps.south] (core1) {\scriptsize Core};
\node [below=0em of ps.north] {CPU System};
% %ssd/hdd
% \node [database,draw,fill=ssdcolor,minimum width=3em,minimum height=4.8em, text width=3em, align=center,right=0.5em of rsoc.east] (rsocssd1) {SSD};
% \node [database,draw,fill=ssdcolor,minimum width=3em,minimum height=4.8em, text width=3em, align=center,above=0.5em of rsocssd1.north] (rsocssd2) {SSD};
% \node [database,draw,fill=ssdcolor,minimum width=3em,minimum height=4.8em, text width=3em, align=center,below=0.5em of rsocssd1.south] (rsocssd3) {HDD};

% %arrows
% \draw[->,draw=bordercolor] (rsocssd1) to ($(rsocssd1-|rsoc.east) + (-.5em,0em)$);
% \draw[->,draw=bordercolor] (rsocssd2) to ($(rsocssd2-|rsoc.east) + (-.5em,0em)$);
% \draw[->,draw=bordercolor] (rsocssd3) to ($(rsocssd3-|rsoc.east) + (-.5em,0em)$);

%\path (ps.west)+(0.3em,0em) node (psc) {};

\draw[big_arrow] (net) to (pr3);
\draw[big_arrow_d] (pr3) to (dma);
%\draw[mid_arrow] (psc) -- (dma|-psc) -- (dma);
\draw[mid_arrow] (ps) -| (dma);
\draw[big_arrow_d] (dma.east|-ram) to (ram);
\draw[big_arrow] (dma.east|-pcie) to (pcie);
\draw[big_arrow_d] (ram) to (ram|-ps.south);
%\draw[<->,draw=bordercolor] (ram) to (ps);



%\node at (rsoc.center) [rounded corners, draw=bordercolor, minimum width=35em, minimum height=20em, label={south:\textbf{ReProVide: Reconfigurable Data Provider SoC and local optimiser}}] (reprovide) {};
%\node [rotate=90,left=5.5em of rsoc.west,anchor=south,align=center, text width=15em] {\textbf{ReProVide}}; %: Reconfigurable Data Provider SoC and local optimiser}};

\end{tikzpicture}%remove newline

\end{document}


==> tikz/string_matcher.tex <==
\begin{circuitikz}[european,tight background]

\ctikzset{
    logic ports=ieee,
    % logic ports/scale=0.8,
    % logic ports/fill=lightgray,
    %european xnor style=direct
}

\tikzstyle{background}=[fill=orange!10,draw=black!40, dashed]

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\tikzstyle{sline}=[draw, black!60!green,rounded corners=.2cm]

\foreach \i/\c/\y in {0/white/\ldots,1/white/",2/black!30!green!30/t, 3/black!30!green!30/e, 4/white/m, 5/white/p, 6/white/e, 7/white/r, 8/white/a, 9/white/t, 10/white/u, 11/white/r, 12/white/e, 13/white/", 14/white/\ldots}
    %\node[draw,thick,fill=\c,minimum width=0.6cm,  minimum height=0.6cm]    
    \node[draw,thick,fill=\c,
    minimum width=0.6cm,
    minimum height=0.6cm,
    align=left,
    text height=0.45cm, 
    text depth=0.15cm]
    (t\i) at (0.6*\i,0.2) {\y};

\coordinate (a) at (0, 0);
\coordinate (char_s) at (0.5, 0);
\coordinate (c) at (5, 0);


\draw [{Latex[length=1.5mm]}-]  ($(t14) + (0.8,0)$) -- ++(0.8,0) node[right](arr){byte stream with one byte/cycle};
%\node[draw,european and port,fill=white, minimum size=0.5cm, minimum width=1cm] (eq0) at (3.5,-1.5) {};

\node [draw,thick,fill=white, anchor=center, minimum size=0.7cm, minimum width=1cm](eq0) at (2.8,-1) {==};
\coordinate (eq0in1) at ($(eq0.west) + (0,0.15)$);
\coordinate (eq0in2) at ($(eq0.west) - (0,0.15)$);
%\draw (t2) -|  (eq0.in 1);
\coordinate (tmp) at ($(t2 |- eq0in1)$);
\draw[sline] (t2) -- ($(t2 |- eq0in1)$) -- (eq0in1);
\draw[sline] (t3) -- ($(t3 |- eq0in1)$) -- (eq0in1);
\draw (eq0in2) -- ++(-1.5,0)node[left](In1){'te'};


\node [draw,thick,fill=white, anchor=center, minimum size=0.7cm, minimum width=1cm](eq1) at ($(eq0)-(0,1)$) {==};
\coordinate (eq1in1) at ($(eq1.west) + (0,0.15)$);
\coordinate (eq1in2) at ($(eq1.west) - (0,0.15)$);
%\draw (t2) -|  (eq0.in 1);
\coordinate (tmp) at ($(t2 |- eq1in1)$);
\draw[sline] (t2) -- ($(t2 |- eq1in1)$) -- (eq1in1);
\draw[sline] (t3) -- ($(t3 |- eq1in1)$) -- (eq1in1);
\draw (eq1in2) -- ++(-1.5,0)node[left](In1){'em'};

\node [draw,thick,fill=white, anchor=center, minimum size=0.7cm, minimum width=1cm](eq2) at ($(eq1)-(0,2)$) {==};
\coordinate (eq2in1) at ($(eq2.west) + (0,0.15)$);
\coordinate (eq2in2) at ($(eq2.west) - (0,0.15)$);
%\draw (t2) -|  (eq0.in 1);
\coordinate (to2) at ($(t2 |- eq2in1) + (0,0.3)$);
\coordinate (to3) at ($(t3 |- eq2in1) + (0,0.3)$);
\draw[sline, dotted] (to2) -- ($(to2)+(0,1)$);
\draw[sline]         (t2) -- ($(to2)+(0,1)$);
\draw[sline, dotted] (to3) -- ($(to3)+(0,1)$);
\draw[sline]         (t3) -- ($(to3)+(0,1)$);
\draw[sline] (to2) -- ($(t2 |- eq2in1)$) -- (eq2in1);
\draw[sline] (to3) -- ($(t3 |- eq2in1)$) -- (eq2in1);
\draw (eq2in2) -- ++(-1.5,0)node[left](In1){'re'};

\node[or port, fill=white] (or1) at (5,-2.5){};
\draw (eq0.east) -- ($(eq0.east)+(0.6,0)$) |- (or1.in 1);
\draw (eq1.east) -- ($(eq1.east)+(0.3,0)$) |- ($(or1.west)!.33!(or1.center)$);
\draw (eq2.east) -- ($(eq2.east)+(0.3,0)$) |- (or1.in 2);

\node[and port, anchor=in 2] (and1) at ($(or1.out)+(0.2,0)$){};
\draw (or1.out) |- (and1.in 2);
\node at (and1.bin 1) [ocirc, left]{} ;

\node[adder, scale=0.6] (add1) at ($(and1.out)+(0.3,0)$){};
\draw (and1.out) |- (add1.west);

\tikzset{flipflop myD/.style={flipflop,
flipflop def={t1=D, t6=Q, td={\ctikztextnot{RST}}}}
};
\node[flipflop myD, anchor=pin 1](ff) at ($(add1.east)+(0.2,0)$){Register};
\draw[-{Latex[length=1.5mm]}] (add1.out) -- (ff.bpin 1);
%\draw (or1.out) --(or1.out|-ff.down)  -- (ff.down);

\draw (ff.down) -- (or1.out|-ff.down) to[short,-*] (or1.out) ;

\node [draw,thick,fill=white, anchor=center, minimum size=1cm, minimum width=1cm](eq3) at ($(ff.pin 6)+(0.8,1)$) {$\geq$};
\coordinate (eq3in1) at ($(eq3.west) + (0,0.25)$);
\coordinate (eq3in2) at ($(eq3.west) - (0,0.25)$);
\draw (eq3in1) -- ++(-0.7,0)node[left](In1){len(SS)};
\draw[-{Latex[length=1.5mm]}] (eq3.east) -- ++(1,0)node[right](In1){match};

\coordinate (tmp) at ($(ff.pin 6 |- eq3in2)$);
\draw (ff.pin 6) -- (tmp) -- (eq3in2);
\draw (add1.north) -- (add1.north|-tmp) to[short,-*] (tmp);

\coordinate (tmp) at ($(eq3.east)+(0.3,0.7)$);
\draw (and1.in 1) -- ($(and1.in 1 |- tmp)$) -- (tmp) to[short,-*] ($(tmp |- eq3.east)$); % 

\begin{pgfonlayer}{background}
    % Compute a few helper coordinates
    \path (eq0)+(-3,0.5) node (a) {};
    \path ($(or1 |- eq2)$)+(+0.8,-0.8) node (b) {};
    \coordinate (box0) at ($(a|-b)$);
    \path[background]
        (a) rectangle (b);        
\end{pgfonlayer}
%\node (lut) at ($(or1 |- eq2.south)+(0,0)$){LUT};
\node[anchor=south east, color=black!60] (lut) at ($(b)+(-0.1,0.1)$){\Large{}LUT};

\end{circuitikz}


==> tikz/value_range_regex.tex <==

\begin{tikzpicture}
    % We need layers to draw the block diagram
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{background,main,foreground}
    
    \usetikzlibrary{calc}
    % Define a few styles and constants
    %\tikzstyle{background}=[fill=black!20!blue!10,rounded corners, draw=black!50, dashed]
    %\tikzstyle{background}=[fill=black!0!blue!10]
    \tikzstyle{background}=[fill=orange!10]
        
    \def\blockdist{1.4}
    
    \def\digitdist{0.7}
    \def\eqdist{0.6}
    
    \def\linedist{0.3}
    \def\lineover{0.5}
    
    \def\rowdist{0.5}
    \def\chardist{0.4}
    \def\bracedist{0.05}
    
    \def\boxheight{-2.5}
    \def\nodedist{0.8}

    \node (d0) at (0,0) {3} ;
    \path (d0)+(+\digitdist,0) node (d1) {5};
    \path (d1)+(+\digitdist,0) node (eq) {$\leq$};
    \path (eq)+(+\digitdist,0) node (x) {$i$};
    
    \path (d0)+(0,-\eqdist) node (t0) {[4-9]};
    \path (t0)+(0,-\rowdist) node (t1) {3};
    
    \path [draw] ($(d0) + (-\lineover,-\linedist)$) -- ($(x|-d0) + (0.5*\lineover,-\linedist)$);
    
    \path (d0)+(-0.6,\nodedist) node [anchor=west, text width=2.8cm] (label) {\textbf{Step 1.1}: check first digit};
    %\path (d1)+(0,-\eqdist) node (t10) {[0-9]};
    
    \path (t0.west)+(-\bracedist,0) node (b1) {(};
    \path ($(eq|-t0)$) node (a) {$|$};
    \path ($(eq|-t1)$) node (a) {)};
        
    \begin{pgfonlayer}{background}
        % Compute a few helper coordinates
        \path ($(label.west|-label.north)$)+(-0.1,0.1) node (a) {};
        \path (x)+(+0.5,\boxheight) node (b) {};
        \coordinate (box0) at ($(a|-b)$);
        \path[background]
            (a) rectangle (b);
            
    \end{pgfonlayer}
    
    \path (x)+(+\blockdist,0) node (d0) {3};
    \path (d0)+(+\digitdist,0) node (d1) {5};
    \path (d1)+(+\digitdist,0) node (eq) {$\leq$};
    \path (eq)+(+\digitdist,0) node (x) {$i$};
    
    \path (d0)+(0,-\eqdist) node (t0) {[4-9]};
    \path (t0)+(0,-\rowdist) node (t1) {3};
    
    \path (d1)+(0,-\eqdist) node (t10) {[0-9]};
    \path (t10)+(0,-\rowdist) node (t11) {[6-9]};
    
    \path (t1)+(0,-\chardist) node (k1) {3};
    \path (t11)+(0,-\chardist) node (t12) {5};
    
    \path (t0.west)+(-\bracedist,0) node (b1) {(};
    %\path (t12.east)+(+\bracedist,0) node (b1) {)};
    
    \path ($(eq|-t0)$) node (a) {$|$};
    \path ($(eq|-t1)$) node (a) {$|$};
    \path ($(eq|-t12)$) node (a) {)};
    
    \path [draw] ($(d0) + (-\lineover,-\linedist)$) -- ($(x|-d0) + (0.5*\lineover,-\linedist)$);
    
    \path (d0)+(-0.6,\nodedist) node [anchor=west, text width=2.8cm] (label) {\textbf{Step 1.2}: check second digit};
        
    \begin{pgfonlayer}{background}
        % Compute a few helper coordinates
        \path ($(label.west|-label.north)$)+(-0.1,0.1) node (a) {};
        \path (x)+(+0.5,\boxheight) node (b) {};
        \path[background]
            (a) rectangle (b);
            
    \end{pgfonlayer}
    
    \path (x)+(+\blockdist,0) node (d0) {3};
    \path (d0)+(+\digitdist,0) node (d1) {5};
    \path (d1)+(+\digitdist,0) node (eq) {$\leq$};
    \path (eq)+(+\digitdist,0) node (x) {$i$};
    
    \path (d0)+(0,-\eqdist) node (t0) {[4-9]};
    \path (t0)+(0,-\rowdist) node (t1) {3};
    
    \path (d1)+(0,-\eqdist) node (t10) {[0-9]};
    \path (t10)+(0,-\rowdist) node (t11) {[6-9]};
    
    \path (t1)+(0,-\chardist) node (t3) {3};
    \path (t11)+(0,-\chardist) node (t12) {5};
    
    \path (t3)+(0,-\rowdist) node (p0) {[1-9]};
    \path ($(t10|-p0)$) node (p1) {[0-9]};
    \path (p1)+(+1.1*\digitdist,0) node (p2) {[0-9]+};
    
    \path (t0.west)+(-\bracedist,0) node (b1) {(};
    \path (p2.east)+(+\bracedist,0) node (b1) {)};
    
    \path ($(eq|-t0)$) node (a) {$|$};
    \path ($(eq|-t1)$) node (a) {$|$};
    \path ($(eq|-t12)$) node (a) {$|$};
    
    \path [draw] ($(d0) + (-\lineover,-\linedist)$) -- ($(x|-d0) + (0.5*\lineover,-\linedist)$);
    
    \path (d0)+(-0.6,\nodedist) node [anchor=west, text width=2.8cm] (label) {\textbf{Step 1.3}: numbers with $> 2$ digits};
        
    \begin{pgfonlayer}{background}
        % Compute a few helper coordinates
        \path ($(label.west|-label.north)$)+(-0.1,0.1) node (a) {};
        \path (x)+(+0.5,\boxheight) node (b) {};
        \coordinate (box1) at (b);
        \path[background]
            (a) rectangle (b);
            
    \end{pgfonlayer}
    
    \coordinate (a) at ($(box0) + (0,-0.2)$);
    \coordinate (b) at ($(box1) + (0,-4.2)$);
    \path (a)+(0.2,-0.2) node [anchor=north west, text width=3cm] (label) {\textbf{Step 2}: convert regular expression to DFA};
        
    \tikzstyle{vertex}=[circle,fill=black!5,minimum size=18pt,draw,inner sep=0pt]
    \tikzstyle{rp}=[->,color=red!60]
        
    \tikzstyle{accepting}=[path picture={%
      \draw let 
        \p1 = (path picture bounding box.east),
        \p2 = (path picture bounding box.center)
        in
          (\p2) circle (\x1 - \x2 - 2pt);
      }]
    
    \def\vdist{1.8}
    \def\hvdist{1}
    
    \coordinate (dfa) at ($(a) + (3.3,-1.6)$);
    \node[vertex] (s0) at (dfa){s0};
    \node[vertex] (s1) at ($(s0) + (\vdist,\hvdist)$){s1};
    \node[vertex] (s2) at ($(s0) + (\vdist,-\hvdist)$){s2};
    \node[vertex] (s3) at ($(s1|-s0) + (\vdist,0)$){s3};
    \node[vertex,accepting,minimum size=21pt, fill=green!20] (acc) at ($(s3) + (\vdist,0)$){acc};
    
    %\node[vertex, fill=red!20] (dis) at ($(s3) + (1.6*\vdist,-\hvdist)$){dis};
  
    \draw[<-] (s0) -- ++(-0.8,0);
    
    \draw [->]  (s0) edge [loop below] node[below] {0} (s0);
    \draw [->]  (s0) to node[above] {3} (s1);
    \draw [->]  (s0) to node[above] {1-2} (s2);
    \draw [->]  (s0) to node[above] {4-9} (s3);
    \draw [->]  (s2) to node[below] {0-9} (s3);
    \draw [->]  (s1) to node[above] {0-4} (s3);
    \draw [->]  (s3) to node[below] {0-9} (acc);
    \draw [->, bend angle=20, bend left]  (s1) to node[above] {5-9} (acc);
    
    \draw [->, loop right]  (acc) to node[right] {0-9} (acc);
    
    \begin{pgfonlayer}{background}
        % Compute a few helper coordinates
        \coordinate (b) at ($(b|-s2) + (0,-0.5)$);
        \path[background]
            (a) rectangle (b);
            
    \end{pgfonlayer}
\end{tikzpicture}
